Radar Instance Transformer: Reliable Moving Instance Segmentation in Sparse Radar Point Clouds

The perception of moving objects is crucial for autonomous robots performing collision avoidance in dynamic environments. LiDARs and cameras tremendously enhance scene interpretation but do not provide direct motion information and face limitations under adverse weather. Radar sensors overcome these limitations and provide Doppler velocities, delivering direct information on dynamic objects. In this paper, we address the problem of moving instance segmentation in radar point clouds to enhance scene interpretation for safety-critical tasks. Our Radar Instance Transformer enriches the current radar scan with temporal information without passing aggregated scans through a neural network. We propose a full-resolution backbone to prevent information loss in sparse point cloud processing. Our instance transformer head incorporates essential information to enhance segmentation but also enables reliable, class-agnostic instance assignments. In sum, our approach shows superior performance on the new moving instance segmentation benchmarks, including diverse environments, and provides model-agnostic modules to enhance scene interpretation. The benchmark is based on the RadarScenes dataset and will be made available upon acceptance.

==> pics/RIT_architecture9_detailsigma.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.89001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30639071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.37628259,0.04858231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}transformer block\end{tabular}}}}%
    \put(0.02243331,0.28886569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a) sequential attentive feature encoding\end{tabular}}}}%
    \put(0.34382333,0.28886569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)  backbone\end{tabular}}}}%
    \put(0.68107345,0.28886506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c) instance transformer head\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.01557207,0.26373577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}^{t}$\end{tabular}}}}%
    \put(0.15366098,0.24041035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}^{t}$\end{tabular}}}}%
    \put(0.2032438,0.16891545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}^{p}$\end{tabular}}}}%
    \put(0.01581503,0.19637332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current scan\end{tabular}}}}%
    \put(0.01513142,0.08799996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}previous scans\end{tabular}}}}%
    \put(0.01557207,0.16924445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}^{t-1}$\end{tabular}}}}%
    \put(0.79839927,0.19841976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}^{\mathrm{MOS}}$\end{tabular}}}}%
    \put(0.15194567,0.21760531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}input\end{tabular}}}}%
    \put(0.19754944,0.04188731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pose aligned\\scans\end{tabular}}}}%
    \put(0.01557207,0.06184384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}^{t-2}$\end{tabular}}}}%
    \put(0.60284528,0.21863306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($N$, $48$)\end{tabular}}}}%
    \put(0.25808638,0.21863306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($N$, $48$)\end{tabular}}}}%
    \put(0.5476997,0.17230418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($N/2$, $96$)\end{tabular}}}}%
    \put(0.50093102,0.12185781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($N/4$, $192$)\end{tabular}}}}%
    \put(0.46178265,0.08081375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($N/8$, $384$)\end{tabular}}}}%
    \put(0.06071663,0.06313976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($N_{t-2}, D$)\end{tabular}}}}%
    \put(0.06071663,0.16984273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($N_{t-1}, D$)\end{tabular}}}}%
    \put(0.06071663,0.26358333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($N, D$)\end{tabular}}}}%
    \put(0.33921016,0.25008349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.39529939,0.08697176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_4$\end{tabular}}}}%
    \put(0.36523392,0.1843607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.14127709,0.13501152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}_{t-1}^{t}$\end{tabular}}}}%
    \put(0.14066072,0.02485095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}_{t-2}^{t}$\end{tabular}}}}%
    \put(0.37671957,0.02906224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}downsampling\end{tabular}}}}%
    \put(0.37625233,0.01000052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}upsampling\end{tabular}}}}%
    \put(0.88406012,0.25432189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}predictions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.38046752,0.13118535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3$\end{tabular}}}}%
    \put(0.26086505,0.24041035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}^{\mathrm{SAFE}}$\end{tabular}}}}%
    \put(0.62119523,0.24041035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}^{b}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.68515984,0.14522876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbf{S}^{\mathrm{loc}}$\end{tabular}}}}%
    \put(0.90245316,0.04508805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}partitioning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.76605909,0.10054342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbf{S}^{\mathrm{glob}}$\end{tabular}}}}%
    \put(0.68089359,0.10127662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbf{S}^{\mathrm{glob}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.68632272,0.04043834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}radius graph $G$ including \\\end{tabular}}}}%
    \put(0.68705272,0.02103864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}global attentive similarity\\\end{tabular}}}}%
    \put(0.89702885,0.02626372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}instance\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.67480979,0.19203733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sigmoid\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.73444477,0.12718857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sigmoid\end{tabular}}}}%
    \put(0.89751839,0.00988892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}assignment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pics/RIT_architecture9_detailsigma.pdf}}%
    \put(0.72051314,0.06669291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G=(V,E)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pics/RIT_architecture9_detailsigma.pdf}}%
  \end{picture}%
\endgroup%


==> pics/app_qualitative_results2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.89001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99626398)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.72265857,0.01186126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) urban environment (scene:138)\end{tabular}}}}%
    \put(0.41232907,0.01185758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)  intersection (scene:148)\end{tabular}}}}%
    \put(0.10401241,0.01185758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)  rural road (scene:79)\end{tabular}}}}%
    \put(0.02452414,0.85682478){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}reference image\end{tabular}}}}}%
    \put(0.02452414,0.70831055){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}input features\end{tabular}}}}}%
    \put(0.02452414,0.54233518){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} semantic pred.\end{tabular}}}}}%
    \put(0.02452414,0.23107591){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gt semantic\end{tabular}}}}}%
    \put(0.02452414,0.37328905){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} instances pred.\end{tabular}}}}}%
    \put(0.02452414,0.06671661){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gt instances\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/app_qualitative_results2.pdf}}%
    \put(0.52674612,0.80256155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location with \\\end{tabular}}}}%
    \put(0.52534945,0.82310326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity vectors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pics/app_qualitative_results2.pdf}}%
    \put(0.84770537,0.7851755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}radar cross section\end{tabular}}}}%
    \put(0.84798256,0.80167245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location with \\\end{tabular}}}}%
    \put(0.84658593,0.82221413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity vectors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pics/app_qualitative_results2.pdf}}%
    \put(0.20482214,0.78715539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}radar cross section\end{tabular}}}}%
    \put(0.20509933,0.8036524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location with \\\end{tabular}}}}%
    \put(0.2037027,0.82419413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity vectors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pics/app_qualitative_results2.pdf}}%
    \put(0.28380048,0.69459573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pics/app_qualitative_results2.pdf}}%
    \put(0.28379666,0.53119851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pics/app_qualitative_results2.pdf}}%
    \put(0.28379666,0.36844824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pics/app_qualitative_results2.pdf}}%
    \put(0.28379666,0.2046728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pics/app_qualitative_results2.pdf}}%
    \put(0.28379666,0.04237035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pics/app_qualitative_results2.pdf}}%
    \put(0.62581771,0.69516528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pics/app_qualitative_results2.pdf}}%
    \put(0.62693837,0.53228555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pics/app_qualitative_results2.pdf}}%
    \put(0.62676466,0.37007223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pics/app_qualitative_results2.pdf}}%
    \put(0.62676466,0.20616038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pics/app_qualitative_results2.pdf}}%
    \put(0.62676466,0.04342564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pics/app_qualitative_results2.pdf}}%
    \put(0.92436886,0.69453293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pics/app_qualitative_results2.pdf}}%
    \put(0.9245986,0.53140753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pics/app_qualitative_results2.pdf}}%
    \put(0.9245986,0.36875498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pics/app_qualitative_results2.pdf}}%
    \put(0.9245986,0.20621369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pics/app_qualitative_results2.pdf}}%
    \put(0.9245986,0.04187457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{80}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pics/app_qualitative_results2.pdf}}%
    \put(0.52646898,0.78606454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}radar cross section\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pics/app_qualitative_results2.pdf}}%
  \end{picture}%
\endgroup%


==> pics/instance_transformer_module.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.71800232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58603765)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/instance_transformer_module.pdf}}%
    \put(0.64432549,0.2882461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}positional encoding\end{tabular}}}}%
    \put(0.13251648,0.29703083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sample + group\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pics/instance_transformer_module.pdf}}%
    \put(0.12874063,0.39010209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}^{\mathrm{MOS}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pics/instance_transformer_module.pdf}}%
    \put(0.52974914,0.27463061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdot$\end{tabular}}}}%
    \put(0.21992123,0.17178177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdot$\end{tabular}}}}%
    \put(0.52097874,0.22595949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pics/instance_transformer_module.pdf}}%
    \put(0.13360699,0.53988458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{X}^b$\end{tabular}}}}%
    \put(0.43475882,0.54005762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{X}^b$\end{tabular}}}}%
    \put(0.60076629,0.44257117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{K}^b$\end{tabular}}}}%
    \put(0.49230318,0.44257117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{Q}^b$\end{tabular}}}}%
    \put(0.26278907,0.38763009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{Q}^b$\end{tabular}}}}%
    \put(0.36897203,0.38763009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{K}^b$\end{tabular}}}}%
    \put(0.78559913,0.52811407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{P}^t$\end{tabular}}}}%
    \put(0.23779595,0.13157511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{A}^{\mathrm{glob}}$\end{tabular}}}}%
    \put(0.23265848,0.03048749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{S}^{\mathrm{glob}}$\end{tabular}}}}%
    \put(0.54530861,0.03015294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{S}^{\mathrm{loc}}$\end{tabular}}}}%
    \put(0.55004469,0.12969469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{A}^{\mathrm{loc}}$\end{tabular}}}}%
    \put(0.67984755,0.20166891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{R}$\end{tabular}}}}%
    \put(0.42808,0.08133741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{sigmoid}(\mathbf{A}^{\mathrm{loc}}_{i,j})$\end{tabular}}}}%
    \put(0.1086549,0.08133741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathrm{sigmoid}(\mathbf{A}^{\mathrm{glob}}_{i,j})$\end{tabular}}}}%
    \put(0.50383988,0.16984423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0.35150686,0.49601941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{W}_{Q}^b,\mathbf{W}_{K}^b$\end{tabular}}}}%
    \put(0.52721161,0.39083336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$NN + sample + group\end{tabular}}}}%
    \put(0.28115522,0.21363543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{K}^{b**}$\end{tabular}}}}%
    \put(0.17994838,0.21363543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{Q}^{b**}$\end{tabular}}}}%
    \put(0.14476438,0.26211082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N^{\mathrm{mov}}$ points\end{tabular}}}}%
    \put(0.59648635,0.33923857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{K}^{b*}$\end{tabular}}}}%
    \put(0.49297226,0.33923857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{Q}^{b*}$\end{tabular}}}}%
    \put(0.7853512,0.33923782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{r}_{i,j}$\end{tabular}}}}%
    \put(0.0912167,0.49558932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pics/instance_transformer_module.pdf}}%
  \end{picture}%
\endgroup%


==> pics/misresults_tro.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.71800232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76510471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/misresults_tro.pdf}}%
    \put(0.30858602,0.01389482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}static\end{tabular}}}}%
    \put(0.46065495,0.01389482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}moving instances\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pics/misresults_tro.pdf}}%
    \put(0.04464256,0.57457033){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}reference\end{tabular}}}}}%
    \put(0.0459889,0.39384962){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRT\end{tabular}}}}}%
    \put(0.04548097,0.15063593){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pics/misresults_tro.pdf}}%
    \put(0.36968331,0.31371175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pics/misresults_tro.pdf}}%
    \put(0.82472356,0.31199129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{m}$\end{tabular}}}}%
    \put(0.82472356,0.07094117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pics/misresults_tro.pdf}}%
    \put(0.36965005,0.06839871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{50}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pics/misresults_tro.pdf}}%
  \end{picture}%
\endgroup%


==> pics/misresults_tro_vod.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.71800232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76510471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/misresults_tro_vod.pdf}}%
    \put(0.30858602,0.01389482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}static\end{tabular}}}}%
    \put(0.46065495,0.01389482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}moving instances\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pics/misresults_tro_vod.pdf}}%
    \put(0.0459889,0.33890854){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gt\end{tabular}}}}}%
    \put(0.04627506,0.53521669){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}reference\end{tabular}}}}}%
    \put(0.0459889,0.14453137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pics/misresults_tro_vod.pdf}}%
  \end{picture}%
\endgroup%


==> pics/motivation_mis.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.71800232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18021471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/motivation_mis.pdf}}%
    \put(0.70396722,0.90230851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{75}{m}$\end{tabular}}}}%
    \put(0.70396722,0.61108839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{75}{m}$\end{tabular}}}}%
    \put(0.70396722,0.31915155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{75}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pics/motivation_mis.pdf}}%
    \put(0.68814371,1.06562699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}radar cross section\end{tabular}}}}%
    \put(0.68871413,1.09959143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location with \\\end{tabular}}}}%
    \put(0.81873284,0.55591521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}instances\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pics/motivation_mis.pdf}}%
    \put(0.8189263,0.84422253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}static\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pics/motivation_mis.pdf}}%
    \put(0.81773397,0.81183434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}moving\end{tabular}}}}%
    \put(0.6858388,1.14188316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity vectors\end{tabular}}}}%
    \put(0.85386663,1.01408509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[dB\,m^2]$\end{tabular}}}}%
    \put(0.91664853,0.96836721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$28$\end{tabular}}}}%
    \put(0.89000581,0.90526435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-28$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pics/motivation_mis.pdf}}%
    \put(0.13024094,0.36777533){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}predictions\end{tabular}}}}}%
    \put(0.07355396,0.38634929){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{instance}\end{tabular}}}}}%
    \put(0.13024094,0.6620177){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}predictions\end{tabular}}}}}%
    \put(0.07355396,0.67448709){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{semantic}\end{tabular}}}}}%
    \put(0.13024094,0.94527379){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}point cloud\end{tabular}}}}}%
    \put(0.06960944,0.94508497){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}radar input \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pics/motivation_mis.pdf}}%
    \put(0.12682956,0.10045553){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}image\end{tabular}}}}}%
    \put(0.07466793,0.08131055){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{reference}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> pics/motivation_mis2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.71800232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18021471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/motivation_mis2.pdf}}%
    \put(0.68814371,1.06562699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}radar cross section\end{tabular}}}}%
    \put(0.68871413,1.09959143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location with \\\end{tabular}}}}%
    \put(0.81873284,0.55591521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}instances\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pics/motivation_mis2.pdf}}%
    \put(0.8189263,0.84422253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}static\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pics/motivation_mis2.pdf}}%
    \put(0.81773397,0.81183434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}moving\end{tabular}}}}%
    \put(0.6858388,1.14188316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity vectors\end{tabular}}}}%
    \put(0.85386663,1.01408509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[dB\,m^2]$\end{tabular}}}}%
    \put(0.91664853,0.96836721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$28$\end{tabular}}}}%
    \put(0.89000581,0.90526435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-28$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pics/motivation_mis2.pdf}}%
    \put(0.13024094,0.36777533){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}predictions\end{tabular}}}}}%
    \put(0.07355396,0.38634929){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{instance}\end{tabular}}}}}%
    \put(0.13024094,0.6620177){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}predictions\end{tabular}}}}}%
    \put(0.07355396,0.67448709){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{semantic}\end{tabular}}}}}%
    \put(0.13024094,0.94527379){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}point cloud\end{tabular}}}}}%
    \put(0.06960944,0.94508497){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}radar input \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pics/motivation_mis2.pdf}}%
    \put(0.70396722,0.90230851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{75}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pics/motivation_mis2.pdf}}%
    \put(0.70396474,0.60614991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{75}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pics/motivation_mis2.pdf}}%
    \put(0.12682956,0.09435097){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}image\end{tabular}}}}}%
    \put(0.07466793,0.07520598){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{reference}\end{tabular}}}}}%
    \put(0.70396474,0.31418667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{75}{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pics/motivation_mis2.pdf}}%
  \end{picture}%
\endgroup%


==> pics/offset_prediction.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.71800232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49243441)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/offset_prediction.pdf}}%
    \put(0.57383477,0.31336686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{W_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pics/offset_prediction.pdf}}%
    \put(0.35323253,0.44783429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{X}^b$\end{tabular}}}}%
    \put(0.46729861,0.03386312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{O}$\end{tabular}}}}%
    \put(0.31898486,0.23777498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}batch normalization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pics/offset_prediction.pdf}}%
    \put(0.42502455,0.15659709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\end{tabular}}}}%
    \put(0.59716573,0.44648697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{P}^b$\end{tabular}}}}%
    \put(0.35288469,0.39277522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concatenation\end{tabular}}}}%
    \put(0.23947502,0.31342455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fully connected layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pics/offset_prediction.pdf}}%
    \put(0.23947502,0.07834461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fully connected layer\end{tabular}}}}%
    \put(0.57383477,0.07907149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{W_2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

